Determinantal and Pfaffian identities for ninth variation skew Schur functions and Q-functions

Recently Okada defined algebraically ninth variation skew Q-functions, in parallel to Macdonald's ninth variation skew Schur functions. Here we introduce a skew shifted tableaux definition of these ninth variation skew Q-functions, and prove by means of a non-intersecting lattice path model a Pfaffian outside decomposition result in the form of a ninth variation version of Hamel's Pfaffian outside decomposition identity. As corollaries to this we derive Pfaffian identities generalizing those of Josefiak-Pragacz, Nimmo, and most recently Okada. As a preamble to this we present a parallel development based on (unshifted) semistandard tableaux that leads to a ninth variation version of the outside decomposition determinantal identity of Hamel and Goulden. In this case the corollaries we offer include determinantal identities generalizing the Schur and skew Schur function identities of Jacobi-Trudi, Giambelli, Lascoux-Pragacz, Stembridge, and Okada.

==> (inline-0) <==
\begin{array}{cc}
\mbox{Inner rim outside decomposition}&\mbox{Outer rim outside decomposition}\cr\cr
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.2in)},y={(0.2in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {4,5} \draw[thick] (1,\j) rectangle +(-1,-1);
\foreach \j in {3,4} \draw[thick] (2,\j) rectangle +(-1,-1);
\foreach \j in {1,2,3} \draw[thick] (3,\j) rectangle +(-1,-1);
\foreach \j in {1} \draw[thick] (4,\j) rectangle +(-1,-1);
%cutting strip content
\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\draw (3-0.5,1-0.5)node{$\sc\ov2$};\draw (3-0.5,2-0.5)node{$\sc\ov1$};\draw (3-0.5,3-0.5)node{$\sc0$};
\draw (2-0.5,3-0.5)node{$\sc1$};\draw (2-0.5,4-0.5)node{$\sc2$};
\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
\end{tikzpicture}
}}
\quad
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.2in)},y={(0.2in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw[thick] (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw[thick] (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw[thick] (3,\j) rectangle +(-1,-1);
\foreach \j in {1,...,2} \draw[thick] (4,\j) rectangle +(-1,-1);
%theta strips
\draw[draw=blue,ultra thick](4.2,0.5)--(2.5,0.5)--(2.5,2.5)--(1.5,2.5)--(1.5,3.5)--(0.5,3.5)--(0.5,5.2);
\draw[draw=red,ultra thick] (4.2,1.5)--(3.5,1.5)--(3.5,2.2);
\draw[draw=cyan,ultra thick] (3.2,3.5)--(2.5,3.5)--(2.5,4.2);
\draw[draw=black,ultra thick](1.5,3.8)--(1.5,4.2);
\draw[draw=black,ultra thick](2.8,2.5)--(3.2,2.5);
%shape mu
\foreach \j in {1,...,3} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,...,2} \draw(1.5,\j-0.5)node{$\ast$};
\end{tikzpicture}
}}
&
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.2in)},y={(0.2in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {4,5} \draw[thick] (1,\j) rectangle +(-1,-1);
\foreach \j in {4} \draw[thick] (2,\j) rectangle +(-1,-1);
\foreach \j in {2,3,4} \draw[thick] (3,\j) rectangle +(-1,-1);
\foreach \j in {1,2} \draw[thick] (4,\j) rectangle +(-1,-1);
%cutting strip content
\draw (4-0.5,1-0.5)node{$\sc\ov3$};\draw (4-0.5,2-0.5)node{$\sc\ov2$};
\draw (3-0.5,2-0.5)node{$\sc\ov1$};\draw (3-0.5,3-0.5)node{$\sc0$};\draw (3-0.5,4-0.5)node{$\sc1$};
\draw (2-0.5,4-0.5)node{$\sc2$};
\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
\end{tikzpicture}
}}
\quad
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.2in)},y={(0.2in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw[thick]  (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw[thick]  (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw[thick]  (3,\j) rectangle +(-1,-1);
\foreach \j in {1,...,2} \draw[thick]  (4,\j) rectangle +(-1,-1);
%theta strips
\draw[draw=blue,ultra thick](4.2,0.5)--(3.5,0.5)--(3.5,1.5)--(2.5,1.5)--(2.5,3.5)--(0.5,3.5)--(0.5,5.2);
\draw[draw=red,ultra thick] (2.5,-0.2)--(2.5,0.5)--(1.8,0.5);
\draw[draw=cyan,ultra thick] (1.5,1.8)--(1.5,2.5)--(0.8,2.5);
\draw[ultra thick] (0.5,2.8)--(0.5,3.2);
\draw[ultra thick] (1.8,1.5)--(2.2,1.5);
%shape mu
\foreach \j in {1,...,3} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,...,2} \draw(1.5,\j-0.5)node{$\ast$};
\end{tikzpicture}
}}
\end{array}
\begin{array}{ccccc} 
                        \phi_{\ov34}&\phi_{\ov31}&\phi_{\ov32}&\phi_{\ov3\ov1}&\phi_{\ov3\ov2}\cr
												\phi_{14}&\phi_{11}&\phi_{12}&\phi_{1\ov1}&\phi_{1\ov2}\cr
												\phi_{34}&\phi_{31}&\phi_{32}&\phi_{3\ov1}&\phi_{3\ov2}\cr
												\phi_{04}&\phi_{01}&\phi_{02}&\phi_{0\ov1}&\phi_{0\ov2}\cr
												\phi_{\ov24}&\phi_{\ov21}&\phi_{\ov22}&\phi_{\ov2\ov1}&\phi_{\ov2\ov2}\cr
																								\end{array}
\begin{array}{ccccc} 
%row1 col2 \ov3 4 
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,3} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(2-0.5,\j-0.5)node{$\ast$};
%cutting strip content
\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
\draw (2-0.5,3-0.5)node{$\sc1$};\draw (2-0.5,4-0.5)node{$\sc2$};
\draw (3-0.5,1-0.5)node{$\sc\ov2$};\draw (3-0.5,2-0.5)node{$\sc\ov1$};\draw (3-0.5,3-0.5)node{$\sc0$};
\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\end{tikzpicture}
}}
&
%row1 col2
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,3} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,3} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,3} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(2-0.5,\j-0.5)node{$\ast$};
%cutting strip content
%\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
\draw (2-0.5,3-0.5)node{$\sc1$};%\draw (2-0.5,4-0.5)node{$\sc2$};
\draw (3-0.5,1-0.5)node{$\sc\ov2$};\draw (3-0.5,2-0.5)node{$\sc\ov1$};\draw (3-0.5,3-0.5)node{$\sc0$};
\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\end{tikzpicture}
}}
&
%row1 col 3
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,3} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,3} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(2-0.5,\j-0.5)node{$\ast$};
%cutting strip content
%\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
\draw (2-0.5,3-0.5)node{$\sc1$};\draw (2-0.5,4-0.5)node{$\sc2$};
\draw (3-0.5,1-0.5)node{$\sc\ov2$};\draw (3-0.5,2-0.5)node{$\sc\ov1$};\draw (3-0.5,3-0.5)node{$\sc0$};
\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\end{tikzpicture}
}}
&
%row1 col4
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,3} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,2} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,2} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(2-0.5,\j-0.5)node{$\ast$};
%cutting strip content
%\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
%\draw (2-0.5,3-0.5)node{$\sc1$};\draw (2-0.5,4-0.5)node{$\sc2$};
\draw (3-0.5,1-0.5)node{$\sc\ov2$};\draw (3-0.5,2-0.5)node{$\sc\ov1$};%\draw (3-0.5,3-0.5)node{$\sc0$};
\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\end{tikzpicture}
}}
&
%row1 col5
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,3} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,2} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,1} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(2-0.5,\j-0.5)node{$\ast$};
%cutting strip content
%\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
%\draw (2-0.5,3-0.5)node{$\sc1$};\draw (2-0.5,4-0.5)node{$\sc2$};
\draw (3-0.5,1-0.5)node{$\sc\ov2$};%\draw (3-0.5,2-0.5)node{$\sc\ov1$};\draw (3-0.5,3-0.5)node{$\sc0$};
\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\end{tikzpicture}
}}
\cr\cr
%row2 col1  
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
%\foreach \j in {1,...,3} \draw (3,\j) rectangle +(-1,-1);
%\foreach \j in {1} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(2-0.5,\j-0.5)node{$\ast$};
%cutting strip content
\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
\draw (2-0.5,3-0.5)node{$\sc1$};\draw (2-0.5,4-0.5)node{$\sc2$};
%\draw (3-0.5,1-0.5)node{$\sc\ov2$};\draw (3-0.5,2-0.5)node{$\sc\ov1$};\draw (3-0.5,3-0.5)node{$\sc0$};
%\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\end{tikzpicture}
}}
&
%row2 col2
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,3} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,3} \draw (2,\j) rectangle +(-1,-1);
%\foreach \j in {1,...,3} \draw (3,\j) rectangle +(-1,-1);
%\foreach \j in {1} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(2-0.5,\j-0.5)node{$\ast$};
%cutting strip content
%\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
\draw (2-0.5,3-0.5)node{$\sc1$};%\draw (2-0.5,4-0.5)node{$\sc2$};
%\draw (3-0.5,1-0.5)node{$\sc\ov2$};\draw (3-0.5,2-0.5)node{$\sc\ov1$};\draw (3-0.5,3-0.5)node{$\sc0$};
%\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\end{tikzpicture}
}}
&
%row2 col3
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,3} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
%\foreach \j in {1,...,3} \draw (3,\j) rectangle +(-1,-1);
%\foreach \j in {1} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(2-0.5,\j-0.5)node{$\ast$};
%cutting strip content
%\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
\draw (2-0.5,3-0.5)node{$\sc1$};\draw (2-0.5,4-0.5)node{$\sc2$};
%\draw (3-0.5,1-0.5)node{$\sc\ov2$};\draw (3-0.5,2-0.5)node{$\sc\ov1$};\draw (3-0.5,3-0.5)node{$\sc0$};
%\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\end{tikzpicture}
}}
&
%row2 col4
\emptyset
&
%row2 col5
\emptyset
\cr\cr
%row3 col1 
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,2} \draw (2,\j) rectangle +(-1,-1);
%\foreach \j in {1,...,3} \draw (3,\j) rectangle +(-1,-1);
%\foreach \j in {1} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(2-0.5,\j-0.5)node{$\ast$};
%cutting strip content
\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
%\draw (2-0.5,3-0.5)node{$\sc1$};\draw (2-0.5,4-0.5)node{$\sc2$};
%\draw (3-0.5,1-0.5)node{$\sc\ov2$};\draw (3-0.5,2-0.5)node{$\sc\ov1$};\draw (3-0.5,3-0.5)node{$\sc0$};
%\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\end{tikzpicture}
}}
&
%row3 col2
\emptyset
&
%row3 col3
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,3} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,2} \draw (2,\j) rectangle +(-1,-1);
%\foreach \j in {1,...,3} \draw (3,\j) rectangle +(-1,-1);
%\foreach \j in {1} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(2-0.5,\j-0.5)node{$\ast$};
%cutting strip content
%\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
%\draw (2-0.5,3-0.5)node{$\sc1$};\draw (2-0.5,4-0.5)node{$\sc2$};
%\draw (3-0.5,1-0.5)node{$\sc\ov2$};\draw (3-0.5,2-0.5)node{$\sc\ov1$};\draw (3-0.5,3-0.5)node{$\sc0$};
%\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\end{tikzpicture}
}}
&
%row3 col4
\emptyset
&
%row3 col5
\emptyset
\cr\cr
%row4 col1 
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {3,...,3} \draw (3,\j) rectangle +(-1,-1);
%\foreach \j in {1} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(2-0.5,\j-0.5)node{$\ast$};
%cutting strip content
\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
\draw (2-0.5,3-0.5)node{$\sc1$};\draw (2-0.5,4-0.5)node{$\sc2$};
\draw (3-0.5,3-0.5)node{$\sc0$};
%\draw (3-0.5,1-0.5)node{$\sc\ov2$};\draw (3-0.5,2-0.5)node{$\sc\ov1$};
%\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\end{tikzpicture}
}}
&
%row4 col2
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,3} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,3} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {3,...,3} \draw (3,\j) rectangle +(-1,-1);
%\foreach \j in {1} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(2-0.5,\j-0.5)node{$\ast$};
%cutting strip content
%\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
\draw (2-0.5,3-0.5)node{$\sc1$};%\draw (2-0.5,4-0.5)node{$\sc2$};
\draw (3-0.5,3-0.5)node{$\sc0$};
%\draw (3-0.5,1-0.5)node{$\sc\ov2$};\draw (3-0.5,2-0.5)node{$\sc\ov1$};%
%\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\end{tikzpicture}
}}
&
%row4 col3
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,3} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {3,...,3} \draw (3,\j) rectangle +(-1,-1);
%\foreach \j in {1} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(2-0.5,\j-0.5)node{$\ast$};
%cutting strip content
%\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
\draw (2-0.5,3-0.5)node{$\sc1$};\draw (2-0.5,4-0.5)node{$\sc2$};
\draw (3-0.5,3-0.5)node{$\sc0$};
%\draw (3-0.5,1-0.5)node{$\sc\ov2$};\draw (3-0.5,2-0.5)node{$\sc\ov1$};
%\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\end{tikzpicture}
}}
&
%row4 col4
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,3} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,2} \draw (2,\j) rectangle +(-1,-1);
%\foreach \j in {3,...,3} \draw (3,\j) rectangle +(-1,-1);
%\foreach \j in {1} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(2-0.5,\j-0.5)node{$\ast$};
%cutting strip content
%\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
%\draw (2-0.5,3-0.5)node{$\sc1$};\draw (2-0.5,4-0.5)node{$\sc2$};
%\draw (3-0.5,3-0.5)node{$\sc0$};
%\draw (3-0.5,1-0.5)node{$\sc\ov2$};%\draw (3-0.5,2-0.5)node{$\sc\ov1$};
%\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\end{tikzpicture}
}}
&
%row4 col5
\emptyset
\cr\cr
%row5 col1  
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,3} \draw (3,\j) rectangle +(-1,-1);
%\foreach \j in {1} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(2-0.5,\j-0.5)node{$\ast$};
%cutting strip content
\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
\draw (2-0.5,3-0.5)node{$\sc1$};\draw (2-0.5,4-0.5)node{$\sc2$};
\draw (3-0.5,1-0.5)node{$\sc\ov2$};\draw (3-0.5,2-0.5)node{$\sc\ov1$};\draw (3-0.5,3-0.5)node{$\sc0$};
%\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\end{tikzpicture}
}}
&
%row5 col2
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,3} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,3} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,3} \draw (3,\j) rectangle +(-1,-1);
%\foreach \j in {1} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(2-0.5,\j-0.5)node{$\ast$};
%cutting strip content
%\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
\draw (2-0.5,3-0.5)node{$\sc1$};%\draw (2-0.5,4-0.5)node{$\sc2$};
\draw (3-0.5,1-0.5)node{$\sc\ov2$};\draw (3-0.5,2-0.5)node{$\sc\ov1$};\draw (3-0.5,3-0.5)node{$\sc0$};
%\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\end{tikzpicture}
}}
&
%row 5 col3
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,3} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,3} \draw (3,\j) rectangle +(-1,-1);
%\foreach \j in {1} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(2-0.5,\j-0.5)node{$\ast$};
%cutting strip content
%\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
\draw (2-0.5,3-0.5)node{$\sc1$};\draw (2-0.5,4-0.5)node{$\sc2$};
\draw (3-0.5,1-0.5)node{$\sc\ov2$};\draw (3-0.5,2-0.5)node{$\sc\ov1$};\draw (3-0.5,3-0.5)node{$\sc0$};
%\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\end{tikzpicture}
}}
&
%row5 col4
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,3} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,2} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,2} \draw (3,\j) rectangle +(-1,-1);
%\foreach \j in {1} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(2-0.5,\j-0.5)node{$\ast$};
%cutting strip content
%\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
%\draw (2-0.5,3-0.5)node{$\sc1$};\draw (2-0.5,4-0.5)node{$\sc2$};
\draw (3-0.5,1-0.5)node{$\sc\ov2$};\draw (3-0.5,2-0.5)node{$\sc\ov1$};%\draw (3-0.5,3-0.5)node{$\sc0$};
%\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\end{tikzpicture}
}}
&
%row5 col5
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,3} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,2} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,1} \draw (3,\j) rectangle +(-1,-1);
%\foreach \j in {1} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(2-0.5,\j-0.5)node{$\ast$};
%cutting strip content
%\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
%\draw (2-0.5,3-0.5)node{$\sc1$};\draw (2-0.5,4-0.5)node{$\sc2$};
\draw (3-0.5,1-0.5)node{$\sc\ov2$};%\draw (3-0.5,2-0.5)node{$\sc\ov1$};\draw (3-0.5,3-0.5)node{$\sc0$};
%\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\end{tikzpicture}
}}
\end{array}
\begin{array}{ccccc} 
%row1 col1  
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1,2} \draw (4,\j) rectangle +(-1,-1);
%shape lambda without phi
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2,3} \draw(2-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1} \draw(3-0.5,\j-0.5)node{$\ast$};
%cutting strip content
\draw (4-0.5,1-0.5)node{$\sc\ov3$};\draw (4-0.5,2-0.5)node{$\sc\ov2$};
\draw (3-0.5,2-0.5)node{$\sc\ov1$};\draw (3-0.5,3-0.5)node{$\sc0$};\draw (3-0.5,4-0.5)node{$\sc1$};
\draw (2-0.5,4-0.5)node{$\sc2$};
\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
\end{tikzpicture}
}}
&
%row1 col2
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1,2} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,...,5} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,...,4} \draw(2-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1} \draw(3-0.5,\j-0.5)node{$\ast$};
%cutting strip content
\draw (4-0.5,1-0.5)node{$\sc\ov3$};\draw (4-0.5,2-0.5)node{$\sc\ov2$};
\draw (3-0.5,2-0.5)node{$\sc\ov1$};\draw (3-0.5,3-0.5)node{$\sc0$};\draw (3-0.5,4-0.5)node{$\sc1$};
%\draw (2-0.5,4-0.5)node{$\sc2$};
%\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
\end{tikzpicture}
}}
&
%row1 col3
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1,2} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,...,5} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2,3} \draw(2-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1} \draw(3-0.5,\j-0.5)node{$\ast$};
%cutting strip content
\draw (4-0.5,1-0.5)node{$\sc\ov3$};\draw (4-0.5,2-0.5)node{$\sc\ov2$};
\draw (3-0.5,2-0.5)node{$\sc\ov1$};\draw (3-0.5,3-0.5)node{$\sc0$};\draw (3-0.5,4-0.5)node{$\sc1$};
\draw (2-0.5,4-0.5)node{$\sc2$};
\end{tikzpicture}
}}
&
%row1 col4
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1,2} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,...,5} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,...,4} \draw(2-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,3,4} \draw(3-0.5,\j-0.5)node{$\ast$};
%cutting strip content
\draw (4-0.5,1-0.5)node{$\sc\ov3$};\draw (4-0.5,2-0.5)node{$\sc\ov2$};
\draw (3-0.5,2-0.5)node{$\sc\ov1$};\
\end{tikzpicture}
}}
&
%row1 col5
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1,2} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,...,5} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,...,4} \draw(2-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,...,4} \draw(3-0.5,\j-0.5)node{$\ast$};
%\foreach \j in {1,...,4} \draw(3-0.5,\j-0.5)node{$\ast$};
%cutting strip content
\draw (4-0.5,1-0.5)node{$\sc\ov3$};\draw (4-0.5,2-0.5)node{$\sc\ov2$};
\end{tikzpicture}
}}
\cr\cr
%row2 col1 
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1,2} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2,3} \draw(2-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2,3} \draw(3-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(4-0.5,\j-0.5)node{$\ast$};
%cutting strip content
\draw (3-0.5,4-0.5)node{$\sc1$};
\draw (2-0.5,4-0.5)node{$\sc2$};
\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
\end{tikzpicture}
}}
&
%row2 col2
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1,2} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,...,5} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,...,4} \draw(2-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2,3} \draw(3-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(4-0.5,\j-0.5)node{$\ast$};
%cutting strip content
\draw (3-0.5,4-0.5)node{$\sc1$};
\end{tikzpicture}
}}
&
%row2 col3
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1,2} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,...,5} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2,3} \draw(2-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2,3} \draw(3-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(4-0.5,\j-0.5)node{$\ast$};
%cutting strip content
\draw (3-0.5,4-0.5)node{$\sc1$};
\draw (2-0.5,4-0.5)node{$\sc2$};
\end{tikzpicture}
}}
&
%row2 col4
\emptyset
&
%row2 col5
\emptyset
\cr\cr
%row3 col1 
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1,2} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,...,4} \draw(2-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,...,4} \draw(3-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(4-0.5,\j-0.5)node{$\ast$};
%cutting strip content
\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
\end{tikzpicture}
}}
&
%row3 col2
\emptyset
&
%row3 col3
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1,2} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,...,5} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,...,4} \draw(2-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,...,4} \draw(3-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(4-0.5,\j-0.5)node{$\ast$};
%cutting strip content
\end{tikzpicture}
}}
&
%row3 col4
\emptyset
&
%row3 col5
\emptyset
\cr\cr
%row4 col1   
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1,2} \draw (4,\j) rectangle +(-1,-1);
%shape lambda without phi
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2,3} \draw(2-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(3-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(4-0.5,\j-0.5)node{$\ast$};
%cutting strip content
%\draw (4-0.5,1-0.5)node{$\sc\ov3$};
%\draw (4-0.5,2-0.5)node{$\sc\ov2$};\draw (3-0.5,2-0.5)node{$\sc\ov1$};
\draw (3-0.5,3-0.5)node{$\sc0$};\draw (3-0.5,4-0.5)node{$\sc1$};
\draw (2-0.5,4-0.5)node{$\sc2$};
\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
\end{tikzpicture}
}}
&
%row4 col2
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1,2} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,...,5} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,...,4} \draw(2-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(3-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(4-0.5,\j-0.5)node{$\ast$};
%cutting strip content
%\draw (4-0.5,1-0.5)node{$\sc\ov3$};
%\draw (4-0.5,2-0.5)node{$\sc\ov2$};
%\draw (3-0.5,2-0.5)node{$\sc\ov1$};
\draw (3-0.5,3-0.5)node{$\sc0$};\draw (3-0.5,4-0.5)node{$\sc1$};
%\draw (2-0.5,4-0.5)node{$\sc2$};
%\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
\end{tikzpicture}
}}
&
%row4 col3
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1,2} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,...,5} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2,3} \draw(2-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(3-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(4-0.5,\j-0.5)node{$\ast$};
%cutting strip content
\draw (3-0.5,3-0.5)node{$\sc0$};\draw (3-0.5,4-0.5)node{$\sc1$};
\draw (2-0.5,4-0.5)node{$\sc2$};
\end{tikzpicture}
}}
&
%row4 col4
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1,2} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,...,5} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,...,4} \draw(2-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,...,4} \draw(3-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2} \draw(4-0.5,\j-0.5)node{$\ast$};
%cutting strip content
%\draw (4-0.5,1-0.5)node{$\sc\ov3$};
%\draw (4-0.5,2-0.5)node{$\sc\ov2$};
%\draw (3-0.5,2-0.5)node{$\sc\ov1$};\
\end{tikzpicture}
}}
&
%row4 col5
\emptyset
\cr\cr
%row5 col1   
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1,2} \draw (4,\j) rectangle +(-1,-1);
%shape lambda without phi
\foreach \j in {1,2,3} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2,3} \draw(2-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1} \draw(3-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1} \draw(4-0.5,\j-0.5)node{$\ast$};
%cutting strip content
%\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\draw (4-0.5,2-0.5)node{$\sc\ov2$};
\draw (3-0.5,2-0.5)node{$\sc\ov1$};\draw (3-0.5,3-0.5)node{$\sc0$};\draw (3-0.5,4-0.5)node{$\sc1$};
\draw (2-0.5,4-0.5)node{$\sc2$};
\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
\end{tikzpicture}
}}
&
%row5 col2
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1,2} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,...,5} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,...,4} \draw(2-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1} \draw(3-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1} \draw(4-0.5,\j-0.5)node{$\ast$};
%cutting strip content
%\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\draw (4-0.5,2-0.5)node{$\sc\ov2$};
\draw (3-0.5,2-0.5)node{$\sc\ov1$};\draw (3-0.5,3-0.5)node{$\sc0$};\draw (3-0.5,4-0.5)node{$\sc1$};
%\draw (2-0.5,4-0.5)node{$\sc2$};
%\draw (1-0.5,4-0.5)node{$\sc3$};\draw (1-0.5,5-0.5)node{$\sc4$};
\end{tikzpicture}
}}
&
%row5 col3
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1,2} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,...,5} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,2,3} \draw(2-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1} \draw(3-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1} \draw(4-0.5,\j-0.5)node{$\ast$};
%cutting strip content
%\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\draw (4-0.5,2-0.5)node{$\sc\ov2$};
\draw (3-0.5,2-0.5)node{$\sc\ov1$};\draw (3-0.5,3-0.5)node{$\sc0$};\draw (3-0.5,4-0.5)node{$\sc1$};
\draw (2-0.5,4-0.5)node{$\sc2$};
\end{tikzpicture}
}}
&
%row5 col4
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1,2} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,...,5} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,...,4} \draw(2-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,3,4} \draw(3-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1} \draw(4-0.5,\j-0.5)node{$\ast$};
%cutting strip content
%\draw (4-0.5,1-0.5)node{$\sc\ov3$};
\draw (4-0.5,2-0.5)node{$\sc\ov2$};
\draw (3-0.5,2-0.5)node{$\sc\ov1$};\
\end{tikzpicture}
}}
&
%row5 col5
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.15in)},y={(0.15in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,5} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw (3,\j) rectangle +(-1,-1);
\foreach \j in {1,2} \draw (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,...,5} \draw(1-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,...,4} \draw(2-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1,...,4} \draw(3-0.5,\j-0.5)node{$\ast$};
\foreach \j in {1} \draw(4-0.5,\j-0.5)node{$\ast$};
%cutting strip content
\draw (4-0.5,2-0.5)node{$\sc\ov2$};
\end{tikzpicture}
}}
\end{array}
\begin{array}{l}
s_{5442/32}(\X) 
=
\left|\,\begin{array}{ccccc} 
s_{5431/32}(\X)&s_{3331/32}(\X)&0&s_{3221/32}(\X)&s_{3211/32}(\X)\cr
s_{54/32}(\X)&s_{33/32}(\X)&0&0&0\cr
s_{52/32}(\X)&0&1&0&0\cr
0&0&0&1&0\cr
s_{543/32}(\X)&s_{333/32}(\X)&0&s_{322/32}(\X)&s_{321/32}(\X)\cr
\end{array}\,\right|\cr
\end{array}
\end{equation}
and
\begin{equation}\label{eqn-outer-ex}
\begin{array}{l}
s_{5442/32}(\X) 
=
\left|\,\begin{array}{ccccc} 
s_{5442/331}(\X)&s_{5442/541}(\X)&s_{5442/531}(\X)&0&s_{5442/544}(\X)\cr
s_{5442/3332}(\X)&s_{5442/5432}(\X)&s_{5442/5332}(\X)&0&0\cr
0&0&1&0&0\cr
s_{5442/3322}(\X)&s_{5442/5422}(\X)&s_{5442/5322}(\X)&1&0\cr
s_{5442/3311}(\X)&s_{5442/5411}(\X)&s_{5442/5311}(\X)&0&s_{5442/5441}(\X)\cr
\end{array}

==> (inline-1) <==
\begin{tikzpicture}[x={(0in,-0.2in)},y={(0.2in,0in)}] % matrix coordinate
%\draw[thick] (1,9) rectangle +(-1,-1);\draw(1-0.5,9-0.5)node{$\brown8$};
%\draw[thick] (1,8) rectangle +(-1,-1);\draw(1-0.5,8-0.5)node{$\brown7$};
\draw[thick] (1,7) rectangle +(-1,-1);\draw(1-0.5,7-0.5)node{$6$};
\draw[thick] (1,6) rectangle +(-1,-1);\draw(1-0.5,6-0.5)node{$5$};
\draw[thick] (1,5) rectangle +(-1,-1);\draw(1-0.5,5-0.5)node{$4$};
\draw[thick] (2,5) rectangle +(-1,-1);\draw(2-0.5,5-0.5)node{$3$};
\draw[thick] (3,5) rectangle +(-1,-1);\draw(3-0.5,5-0.5)node{$2$};
\draw[thick] (3,4) rectangle +(-1,-1);\draw(3-0.5,4-0.5)node{$1$};
\draw[thick] (3,3) rectangle +(-1,-1);\draw(3-0.5,3-0.5)node{$0$};
\end{tikzpicture}
}}
%outside decomposition
\qquad\qquad
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.2in)},y={(0.2in,0in)}] % matrix coordinate
%shape lambda
\foreach \j in {1,...,7} \draw[thick] (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,7} \draw[thick] (2,\j) rectangle +(-1,-1);
\foreach \j in {3,...,6} \draw[thick] (3,\j) rectangle +(-1,-1);
\foreach \j in {4,...,5} \draw[thick] (4,\j) rectangle +(-1,-1);
%shape mu
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
%strips	
\draw(2.5,1.3)node{$\theta_1$};
\draw[draw=blue,ultra thick] (2.5,1.8)--(2.5,4.5)--(0.5,4.5)--(0.5,7.2);
\draw(3.5,2.3)node{$\theta_2$};
\draw[draw=red, ultra thick] (3.5,2.8)--(3.5,5.2);
\draw(3.5,5.7)node{$\theta_3$};
\draw[draw=brown,ultra thick] (3.2,5.5)--(1.5,5.5)--(1.5,7.2);
\draw(2.5,6.7)node{$\theta_4$};
\draw[draw=cyan,ultra thick] (2.5,5.7)--(2.5,6.2);

\end{tikzpicture}
\begin{array}{cccc}
    (\phi_{06},\phi_{06})&(\phi_{06},\phi_{01})&(\phi_{06},\phi_{05})&(\phi_{06},\phi_{03})\cr
		(\phi_{01},\phi_{06})&(\phi_{01},\phi_{01})&(\phi_{01},\phi_{05})&(\phi_{01},\phi_{03})\cr
		(\phi_{05},\phi_{06})&(\phi_{05},\phi_{01})&(\phi_{05},\phi_{05})&(\phi_{05},\phi_{03})\cr
		(\phi_{03},\phi_{06})&(\phi_{03},\phi_{01})&(\phi_{03},\phi_{05})&(\phi_{03},\phi_{03})\cr
		
\end{array}
\right]
\quad
(\theta_k\#\theta_{\red{p}})= 
\left[
\begin{array}{cc}
    \phi_{46}&\phi_{36}\cr
		\phi_{41}&\phi_{31}\cr
		\phi_{45}&\phi_{35}\cr
		\phi_{43}&\phi_{33}\cr
\end{array}
\begin{array}{cccc}
%11
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}] % matrix coordinate
\foreach \j in {1,...,4} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
%\draw (1,9) rectangle +(-1,-1);\draw(1-0.5,9-0.5)node{$\sc\blue8$};
%\draw (1,8) rectangle +(-1,-1);\draw(1-0.5,8-0.5)node{$\sc\blue7$};
\draw (1,7) rectangle +(-1,-1);\draw(1-0.5,7-0.5)node{$\sc\blue6$};
\draw (1,6) rectangle +(-1,-1);\draw(1-0.5,6-0.5)node{$\sc\blue5$};
\draw (1,5) rectangle +(-1,-1);\draw(1-0.5,5-0.5)node{$\sc\blue4$};
\draw (2,5) rectangle +(-1,-1);\draw(2-0.5,5-0.5)node{$\sc\blue3$};
\draw (3,5) rectangle +(-1,-1);\draw(3-0.5,5-0.5)node{$\sc\blue2$};
\draw (3,4) rectangle +(-1,-1);\draw(3-0.5,4-0.5)node{$\sc\blue1$};
\draw (3,3) rectangle +(-1,-1);\draw(3-0.5,3-0.5)node{$\sc\blue0$};
%
%\draw (1+1,9+1) rectangle +(-1,-1);\draw(1+0.5,9+0.5)node{$\sc\blue8$};
%\draw (1+1,8+1) rectangle +(-1,-1);\draw(1+0.5,8+0.5)node{$\sc\blue7$};
\draw (1+1,7+1) rectangle +(-1,-1);\draw(1+0.5,7+0.5)node{$\sc\blue6$};
\draw (1+1,6+1) rectangle +(-1,-1);\draw(1+0.5,6+0.5)node{$\sc\blue5$};
\draw (1+1,5+1) rectangle +(-1,-1);\draw(1+0.5,5+0.5)node{$\sc\blue4$};
\draw (2+1,5+1) rectangle +(-1,-1);\draw(2+0.5,5+0.5)node{$\sc\blue3$};
\draw (3+1,5+1) rectangle +(-1,-1);\draw(3+0.5,5+0.5)node{$\sc\blue2$};
\draw (3+1,4+1) rectangle +(-1,-1);\draw(3+0.5,4+0.5)node{$\sc\blue1$};
\draw (3+1,3+1) rectangle +(-1,-1);\draw(3+0.5,3+0.5)node{$\sc\blue0$};
\end{tikzpicture}
}}
&%12
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}] % matrix coordinate
\foreach \j in {1,...,4} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
%\draw (1,9) rectangle +(-1,-1);\draw(1-0.5,9-0.5)node{$\sc\blue8$};
%\draw (1,8) rectangle +(-1,-1);\draw(1-0.5,8-0.5)node{$\sc\blue7$};
\draw (1,7) rectangle +(-1,-1);\draw(1-0.5,7-0.5)node{$\sc\blue6$};
\draw (1,6) rectangle +(-1,-1);\draw(1-0.5,6-0.5)node{$\sc\blue5$};
\draw (1,5) rectangle +(-1,-1);\draw(1-0.5,5-0.5)node{$\sc\blue4$};
\draw (2,5) rectangle +(-1,-1);\draw(2-0.5,5-0.5)node{$\sc\blue3$};
\draw (3,5) rectangle +(-1,-1);\draw(3-0.5,5-0.5)node{$\sc\blue2$};
\draw (3,4) rectangle +(-1,-1);\draw(3-0.5,4-0.5)node{$\sc\blue1$};
\draw (3,3) rectangle +(-1,-1);\draw(3-0.5,3-0.5)node{$\sc\blue0$};
\draw (3+1,4+1) rectangle +(-1,-1);\draw(3+0.5,4+0.5)node{$\sc\red1$};
\draw (3+1,3+1) rectangle +(-1,-1);\draw(3+0.5,3+0.5)node{$\sc\red0$};
\end{tikzpicture}
}}
&%13
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}] % matrix coordinate
\foreach \j in {1,...,4} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
%\draw (1,9) rectangle +(-1,-1);\draw(1-0.5,9-0.5)node{$\sc\blue8$};
%\draw (1,8) rectangle +(-1,-1);\draw(1-0.5,8-0.5)node{$\sc\blue7$};
\draw (1,7) rectangle +(-1,-1);\draw(1-0.5,7-0.5)node{$\sc\blue6$};
\draw (1,6) rectangle +(-1,-1);\draw(1-0.5,6-0.5)node{$\sc\blue5$};
\draw (1,5) rectangle +(-1,-1);\draw(1-0.5,5-0.5)node{$\sc\blue4$};
\draw (2,5) rectangle +(-1,-1);\draw(2-0.5,5-0.5)node{$\sc\blue3$};
\draw (3,5) rectangle +(-1,-1);\draw(3-0.5,5-0.5)node{$\sc\blue2$};
\draw (3,4) rectangle +(-1,-1);\draw(3-0.5,4-0.5)node{$\sc\blue1$};
\draw (3,3) rectangle +(-1,-1);\draw(3-0.5,3-0.5)node{$\sc\blue0$};
\draw (1+1,6+1) rectangle +(-1,-1);\draw(1+0.5,6+0.5)node{$\sc\brown5$};
\draw (1+1,5+1) rectangle +(-1,-1);\draw(1+0.5,5+0.5)node{$\sc\brown4$};
\draw (2+1,5+1) rectangle +(-1,-1);\draw(2+0.5,5+0.5)node{$\sc\brown3$};
\draw (3+1,5+1) rectangle +(-1,-1);\draw(3+0.5,5+0.5)node{$\sc\brown2$};
\draw (3+1,4+1) rectangle +(-1,-1);\draw(3+0.5,4+0.5)node{$\sc\brown1$};
\draw (3+1,3+1) rectangle +(-1,-1);\draw(3+0.5,3+0.5)node{$\sc\brown0$};
\end{tikzpicture}
}}
&%14
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}] % matrix coordinate
\foreach \j in {1,...,4} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
%\draw (1,9) rectangle +(-1,-1);\draw(1-0.5,9-0.5)node{$\sc\blue8$};
%\draw (1,8) rectangle +(-1,-1);\draw(1-0.5,8-0.5)node{$\sc\blue7$};
\draw (1,7) rectangle +(-1,-1);\draw(1-0.5,7-0.5)node{$\sc\blue6$};
\draw (1,6) rectangle +(-1,-1);\draw(1-0.5,6-0.5)node{$\sc\blue5$};
\draw (1,5) rectangle +(-1,-1);\draw(1-0.5,5-0.5)node{$\sc\blue4$};
\draw (2,5) rectangle +(-1,-1);\draw(2-0.5,5-0.5)node{$\sc\blue3$};
\draw (3,5) rectangle +(-1,-1);\draw(3-0.5,5-0.5)node{$\sc\blue2$};
\draw (3,4) rectangle +(-1,-1);\draw(3-0.5,4-0.5)node{$\sc\blue1$};
\draw (3,3) rectangle +(-1,-1);\draw(3-0.5,3-0.5)node{$\sc\blue0$};
\draw (0+1,4+1)--(1+1,4+1);
\draw (2+1,5+1) rectangle +(-1,-1);\draw(2+0.5,5+0.5)node{$\sc\cyan3$};
\draw (3+1,5+1) rectangle +(-1,-1);\draw(3+0.5,5+0.5)node{$\sc\cyan2$};
\draw (3+1,4+1) rectangle +(-1,-1);\draw(3+0.5,4+0.5)node{$\sc\cyan1$};
\draw (3+1,3+1) rectangle +(-1,-1);\draw(3+0.5,3+0.5)node{$\sc\cyan0$};
\end{tikzpicture}
}}
\cr
&&&\cr
%21
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}] % matrix coordinate
\foreach \j in {1,...,4} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
\draw (3,4) rectangle +(-1,-1);\draw(3-0.5,4-0.5)node{$\sc\red1$};
\draw (3,3) rectangle +(-1,-1);\draw(3-0.5,3-0.5)node{$\sc\red0$};
%
%\draw (1+1,9+1) rectangle +(-1,-1);\draw(1+0.5,9+0.5)node{$\sc\blue8$};
%\draw (1+1,8+1) rectangle +(-1,-1);\draw(1+0.5,8+0.5)node{$\sc\blue7$};
\draw (1+1,7+1) rectangle +(-1,-1);\draw(1+0.5,7+0.5)node{$\sc\blue6$};
\draw (1+1,6+1) rectangle +(-1,-1);\draw(1+0.5,6+0.5)node{$\sc\blue5$};
\draw (1+1,5+1) rectangle +(-1,-1);\draw(1+0.5,5+0.5)node{$\sc\blue4$};
\draw (2+1,5+1) rectangle +(-1,-1);\draw(2+0.5,5+0.5)node{$\sc\blue3$};
\draw (3+1,5+1) rectangle +(-1,-1);\draw(3+0.5,5+0.5)node{$\sc\blue2$};
\draw (3+1,4+1) rectangle +(-1,-1);\draw(3+0.5,4+0.5)node{$\sc\blue1$};
\draw (3+1,3+1) rectangle +(-1,-1);\draw(3+0.5,3+0.5)node{$\sc\blue0$};
\end{tikzpicture}
}}
&%22
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}] % matrix coordinate
\foreach \j in {1,...,4} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
\draw (3,4) rectangle +(-1,-1);\draw(3-0.5,4-0.5)node{$\sc\red1$};
\draw (3,3) rectangle +(-1,-1);\draw(3-0.5,3-0.5)node{$\sc\red0$};
\draw (3+1,4+1) rectangle +(-1,-1);\draw(3+0.5,4+0.5)node{$\sc\red1$};
\draw (3+1,3+1) rectangle +(-1,-1);\draw(3+0.5,3+0.5)node{$\sc\red0$};
\end{tikzpicture}
}}
&%23
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}] % matrix coordinate
\foreach \j in {1,...,4} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
\draw (3,4) rectangle +(-1,-1);\draw(3-0.5,4-0.5)node{$\sc\red1$};
\draw (3,3) rectangle +(-1,-1);\draw(3-0.5,3-0.5)node{$\sc\red0$};
\draw (1+1,6+1) rectangle +(-1,-1);\draw(1+0.5,6+0.5)node{$\sc\brown5$};
\draw (1+1,5+1) rectangle +(-1,-1);\draw(1+0.5,5+0.5)node{$\sc\brown4$};
\draw (2+1,5+1) rectangle +(-1,-1);\draw(2+0.5,5+0.5)node{$\sc\brown3$};
\draw (3+1,5+1) rectangle +(-1,-1);\draw(3+0.5,5+0.5)node{$\sc\brown2$};
\draw (3+1,4+1) rectangle +(-1,-1);\draw(3+0.5,4+0.5)node{$\sc\brown1$};
\draw (3+1,3+1) rectangle +(-1,-1);\draw(3+0.5,3+0.5)node{$\sc\brown0$};
\end{tikzpicture}
}}
&%24
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}] % matrix coordinate
\foreach \j in {1,...,4} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
\draw (3,4) rectangle +(-1,-1);\draw(3-0.5,4-0.5)node{$\sc\red1$};
\draw (3,3) rectangle +(-1,-1);\draw(3-0.5,3-0.5)node{$\sc\red0$};
%
%\draw (0+1,4+1)--(1+1,4+1);
\draw (2+1,5+1) rectangle +(-1,-1);\draw(2+0.5,5+0.5)node{$\sc\cyan3$};
\draw (3+1,5+1) rectangle +(-1,-1);\draw(3+0.5,5+0.5)node{$\sc\cyan2$};
\draw (3+1,4+1) rectangle +(-1,-1);\draw(3+0.5,4+0.5)node{$\sc\cyan1$};
\draw (3+1,3+1) rectangle +(-1,-1);\draw(3+0.5,3+0.5)node{$\sc\cyan0$};
\end{tikzpicture}
}}
\cr
&&&\cr
%31
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}] % matrix coordinate
\foreach \j in {1,...,4} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
\draw (1,6) rectangle +(-1,-1);\draw(1-0.5,6-0.5)node{$\sc\brown5$};
\draw (1,5) rectangle +(-1,-1);\draw(1-0.5,5-0.5)node{$\sc\brown4$};
\draw (2,5) rectangle +(-1,-1);\draw(2-0.5,5-0.5)node{$\sc\brown3$};
\draw (3,5) rectangle +(-1,-1);\draw(3-0.5,5-0.5)node{$\sc\brown2$};
\draw (3,4) rectangle +(-1,-1);\draw(3-0.5,4-0.5)node{$\sc\brown1$};
\draw (3,3) rectangle +(-1,-1);\draw(3-0.5,3-0.5)node{$\sc\brown0$};
%%
%\draw (1+1,9+1) rectangle +(-1,-1);\draw(1+0.5,9+0.5)node{$\sc\blue8$};
%\draw (1+1,8+1) rectangle +(-1,-1);\draw(1+0.5,8+0.5)node{$\sc\blue7$};
\draw (1+1,7+1) rectangle +(-1,-1);\draw(1+0.5,7+0.5)node{$\sc\blue6$};
\draw (1+1,6+1) rectangle +(-1,-1);\draw(1+0.5,6+0.5)node{$\sc\blue5$};
\draw (1+1,5+1) rectangle +(-1,-1);\draw(1+0.5,5+0.5)node{$\sc\blue4$};
\draw (2+1,5+1) rectangle +(-1,-1);\draw(2+0.5,5+0.5)node{$\sc\blue3$};
\draw (3+1,5+1) rectangle +(-1,-1);\draw(3+0.5,5+0.5)node{$\sc\blue2$};
\draw (3+1,4+1) rectangle +(-1,-1);\draw(3+0.5,4+0.5)node{$\sc\blue1$};
\draw (3+1,3+1) rectangle +(-1,-1);\draw(3+0.5,3+0.5)node{$\sc\blue0$};
\end{tikzpicture}
}}
&%32
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}] % matrix coordinate
\foreach \j in {1,...,4} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
\draw (1,6) rectangle +(-1,-1);\draw(1-0.5,6-0.5)node{$\sc\brown5$};
\draw (1,5) rectangle +(-1,-1);\draw(1-0.5,5-0.5)node{$\sc\brown4$};
\draw (2,5) rectangle +(-1,-1);\draw(2-0.5,5-0.5)node{$\sc\brown3$};
\draw (3,5) rectangle +(-1,-1);\draw(3-0.5,5-0.5)node{$\sc\brown2$};
\draw (3,4) rectangle +(-1,-1);\draw(3-0.5,4-0.5)node{$\sc\brown1$};
\draw (3,3) rectangle +(-1,-1);\draw(3-0.5,3-0.5)node{$\sc\brown0$};
\draw (3+1,4+1) rectangle +(-1,-1);\draw(3+0.5,4+0.5)node{$\sc\red1$};
\draw (3+1,3+1) rectangle +(-1,-1);\draw(3+0.5,3+0.5)node{$\sc\red0$};
\end{tikzpicture}
}}
&%33
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}] % matrix coordinate
\foreach \j in {1,...,4} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
\draw (1,6) rectangle +(-1,-1);\draw(1-0.5,6-0.5)node{$\sc\brown5$};
\draw (1,5) rectangle +(-1,-1);\draw(1-0.5,5-0.5)node{$\sc\brown4$};
\draw (2,5) rectangle +(-1,-1);\draw(2-0.5,5-0.5)node{$\sc\brown3$};
\draw (3,5) rectangle +(-1,-1);\draw(3-0.5,5-0.5)node{$\sc\brown2$};
\draw (3,4) rectangle +(-1,-1);\draw(3-0.5,4-0.5)node{$\sc\brown1$};
\draw (3,3) rectangle +(-1,-1);\draw(3-0.5,3-0.5)node{$\sc\brown0$};
\draw (1+1,6+1) rectangle +(-1,-1);\draw(1+0.5,6+0.5)node{$\sc\brown5$};
\draw (1+1,5+1) rectangle +(-1,-1);\draw(1+0.5,5+0.5)node{$\sc\brown4$};
\draw (2+1,5+1) rectangle +(-1,-1);\draw(2+0.5,5+0.5)node{$\sc\brown3$};
\draw (3+1,5+1) rectangle +(-1,-1);\draw(3+0.5,5+0.5)node{$\sc\brown2$};
\draw (3+1,4+1) rectangle +(-1,-1);\draw(3+0.5,4+0.5)node{$\sc\brown1$};
\draw (3+1,3+1) rectangle +(-1,-1);\draw(3+0.5,3+0.5)node{$\sc\brown0$};
\end{tikzpicture}
}}
&%34
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}] % matrix coordinate
\foreach \j in {1,...,4} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
\draw (1,6) rectangle +(-1,-1);\draw(1-0.5,6-0.5)node{$\sc\brown5$};
\draw (1,5) rectangle +(-1,-1);\draw(1-0.5,5-0.5)node{$\sc\brown4$};
\draw (2,5) rectangle +(-1,-1);\draw(2-0.5,5-0.5)node{$\sc\brown3$};
\draw (3,5) rectangle +(-1,-1);\draw(3-0.5,5-0.5)node{$\sc\brown2$};
\draw (3,4) rectangle +(-1,-1);\draw(3-0.5,4-0.5)node{$\sc\brown1$};
\draw (3,3) rectangle +(-1,-1);\draw(3-0.5,3-0.5)node{$\sc\brown0$};
\draw (0+1,4+1)--(1+1,4+1);
\draw (2+1,5+1) rectangle +(-1,-1);\draw(2+0.5,5+0.5)node{$\sc\cyan3$};
\draw (3+1,5+1) rectangle +(-1,-1);\draw(3+0.5,5+0.5)node{$\sc\cyan2$};
\draw (3+1,4+1) rectangle +(-1,-1);\draw(3+0.5,4+0.5)node{$\sc\cyan1$};
\draw (3+1,3+1) rectangle +(-1,-1);\draw(3+0.5,3+0.5)node{$\sc\cyan0$};
\end{tikzpicture}
}}
\cr
&&&\cr
%41
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}] % matrix coordinate
\foreach \j in {1,...,4} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
\draw (0,4)--(1,4);
\draw (2,5) rectangle +(-1,-1);\draw(2-0.5,5-0.5)node{$\sc\cyan3$};
\draw (3,5) rectangle +(-1,-1);\draw(3-0.5,5-0.5)node{$\sc\cyan2$};
\draw (3,4) rectangle +(-1,-1);\draw(3-0.5,4-0.5)node{$\sc\cyan1$};
\draw (3,3) rectangle +(-1,-1);\draw(3-0.5,3-0.5)node{$\sc\cyan0$};
%
%\draw (1+1,9+1) rectangle +(-1,-1);\draw(1+0.5,9+0.5)node{$\sc\blue8$};
%\draw (1+1,8+1) rectangle +(-1,-1);\draw(1+0.5,8+0.5)node{$\sc\blue7$};
\draw (1+1,7+1) rectangle +(-1,-1);\draw(1+0.5,7+0.5)node{$\sc\blue6$};
\draw (1+1,6+1) rectangle +(-1,-1);\draw(1+0.5,6+0.5)node{$\sc\blue5$};
\draw (1+1,5+1) rectangle +(-1,-1);\draw(1+0.5,5+0.5)node{$\sc\blue4$};
\draw (2+1,5+1) rectangle +(-1,-1);\draw(2+0.5,5+0.5)node{$\sc\blue3$};
\draw (3+1,5+1) rectangle +(-1,-1);\draw(3+0.5,5+0.5)node{$\sc\blue2$};
\draw (3+1,4+1) rectangle +(-1,-1);\draw(3+0.5,4+0.5)node{$\sc\blue1$};
\draw (3+1,3+1) rectangle +(-1,-1);\draw(3+0.5,3+0.5)node{$\sc\blue0$};
\end{tikzpicture}
}}
&%42
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}] % matrix coordinate
\foreach \j in {1,...,4} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
\draw (0,4)--(1,4);
\draw (2,5) rectangle +(-1,-1);\draw(2-0.5,5-0.5)node{$\sc\cyan3$};
\draw (3,5) rectangle +(-1,-1);\draw(3-0.5,5-0.5)node{$\sc\cyan2$};
\draw (3,4) rectangle +(-1,-1);\draw(3-0.5,4-0.5)node{$\sc\cyan1$};
\draw (3,3) rectangle +(-1,-1);\draw(3-0.5,3-0.5)node{$\sc\cyan0$};
\draw (3+1,4+1) rectangle +(-1,-1);\draw(3+0.5,4+0.5)node{$\sc\red1$};
\draw (3+1,3+1) rectangle +(-1,-1);\draw(3+0.5,3+0.5)node{$\sc\red0$};
\end{tikzpicture}
}}
&%43
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}] % matrix coordinate
\foreach \j in {1,...,4} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
\draw (0,4)--(1,4);
\draw (2,5) rectangle +(-1,-1);\draw(2-0.5,5-0.5)node{$\sc\cyan3$};
\draw (3,5) rectangle +(-1,-1);\draw(3-0.5,5-0.5)node{$\sc\cyan2$};
\draw (3,4) rectangle +(-1,-1);\draw(3-0.5,4-0.5)node{$\sc\cyan1$};
\draw (3,3) rectangle +(-1,-1);\draw(3-0.5,3-0.5)node{$\sc\cyan0$};
\draw (1+1,6+1) rectangle +(-1,-1);\draw(1+0.5,6+0.5)node{$\sc\brown5$};
\draw (1+1,5+1) rectangle +(-1,-1);\draw(1+0.5,5+0.5)node{$\sc\brown4$};
\draw (2+1,5+1) rectangle +(-1,-1);\draw(2+0.5,5+0.5)node{$\sc\brown3$};
\draw (3+1,5+1) rectangle +(-1,-1);\draw(3+0.5,5+0.5)node{$\sc\brown2$};
\draw (3+1,4+1) rectangle +(-1,-1);\draw(3+0.5,4+0.5)node{$\sc\brown1$};
\draw (3+1,3+1) rectangle +(-1,-1);\draw(3+0.5,3+0.5)node{$\sc\brown0$};
\end{tikzpicture}
}}
&%44
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}] % matrix coordinate
\foreach \j in {1,...,4} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
\draw (0,4)--(1,4);
\draw (2,5) rectangle +(-1,-1);\draw(2-0.5,5-0.5)node{$\sc\cyan3$};
\draw (3,5) rectangle +(-1,-1);\draw(3-0.5,5-0.5)node{$\sc\cyan2$};
\draw (3,4) rectangle +(-1,-1);\draw(3-0.5,4-0.5)node{$\sc\cyan1$};
\draw (3,3) rectangle +(-1,-1);\draw(3-0.5,3-0.5)node{$\sc\cyan0$};
\draw (0+1,4+1)--(1+1,4+1);
\draw (2+1,5+1) rectangle +(-1,-1);\draw(2+0.5,5+0.5)node{$\sc\cyan3$};
\draw (3+1,5+1) rectangle +(-1,-1);\draw(3+0.5,5+0.5)node{$\sc\cyan2$};
\draw (3+1,4+1) rectangle +(-1,-1);\draw(3+0.5,4+0.5)node{$\sc\cyan1$};
\draw (3+1,3+1) rectangle +(-1,-1);\draw(3+0.5,3+0.5)node{$\sc\cyan0$};
\end{tikzpicture}
}}
\cr
\end{array}
\right]
\end{equation}

\begin{equation}\nonumber
\left[
\begin{array}{cc}
%%%%row1
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}] % matrix coordinate
%shape mu
\foreach \j in {1,...,4} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
%
%\draw (1,9) rectangle +(-1,-1);\draw(1-0.5,9-0.5)node{$\sc\blue8$};
%\draw (1,8) rectangle +(-1,-1);\draw(1-0.5,8-0.5)node{$\sc\blue7$};
\draw (1,7) rectangle +(-1,-1);\draw(1-0.5,7-0.5)node{$\sc\blue6$};
\draw (1,6) rectangle +(-1,-1);\draw(1-0.5,6-0.5)node{$\sc\blue5$};
\draw (1,5) rectangle +(-1,-1);\draw(1-0.5,5-0.5)node{$\sc\blue4$};
\end{tikzpicture}
}}
&
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}] % matrix coordinate
%shape mu
\foreach \j in {1,...,4} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
%
%\draw (1,9) rectangle +(-1,-1);\draw(1-0.5,9-0.5)node{$\sc\blue8$};
%\draw (1,8) rectangle +(-1,-1);\draw(1-0.5,8-0.5)node{$\sc\blue7$};
\draw (1,7) rectangle +(-1,-1);\draw(1-0.5,7-0.5)node{$\sc\blue6$};
\draw (1,6) rectangle +(-1,-1);\draw(1-0.5,6-0.5)node{$\sc\blue5$};
\draw (1,5) rectangle +(-1,-1);\draw(1-0.5,5-0.5)node{$\sc\blue4$};
\draw (2,5) rectangle +(-1,-1);\draw(2-0.5,5-0.5)node{$\sc\blue3$};
\end{tikzpicture}
}}
\cr\cr
%%%%row2
0
&
0
\cr\cr
%%%%row3
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}] % matrix coordinate
%shape mu
\foreach \j in {1,...,4} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
\draw (1,6) rectangle +(-1,-1);\draw(1-0.5,6-0.5)node{$\sc\brown5$};
\draw (1,5) rectangle +(-1,-1);\draw(1-0.5,5-0.5)node{$\sc\brown4$};
%\draw (2,5) rectangle +(-1,-1);\draw(2-0.5,5-0.5)node{$\sc\brown3$};
%\draw (3,5) rectangle +(-1,-1);\draw(3-0.5,5-0.5)node{$\sc\brown2$};
%\draw (3,4) rectangle +(-1,-1);\draw(3-0.5,4-0.5)node{$\sc\brown1$};
%\draw (3,3) rectangle +(-1,-1);\draw(3-0.5,3-0.5)node{$\sc\brown0$};
\end{tikzpicture}
}}
&
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}] % matrix coordinate
%shape mu
\foreach \j in {1,...,4} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
\draw (1,6) rectangle +(-1,-1);\draw(1-0.5,6-0.5)node{$\sc\brown5$};
\draw (1,5) rectangle +(-1,-1);\draw(1-0.5,5-0.5)node{$\sc\brown4$};
\draw (2,5) rectangle +(-1,-1);\draw(2-0.5,5-0.5)node{$\sc\brown3$};
%\draw (3,5) rectangle +(-1,-1);\draw(3-0.5,5-0.5)node{$\sc\brown2$};
%\draw (3,4) rectangle +(-1,-1);\draw(3-0.5,4-0.5)node{$\sc\brown1$};
%\draw (3,3) rectangle +(-1,-1);\draw(3-0.5,3-0.5)node{$\sc\brown0$};
\end{tikzpicture}
}}
\cr\cr
%%%%row4
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}] % matrix coordinate
%shape mu
\foreach \j in {1,...,4} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
\end{tikzpicture}
}}
&
\vcenter{\hbox{
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}] % matrix coordinate
%shape mu
\foreach \j in {1,...,4} \draw (1,\j) rectangle +(-1,-1);
\foreach \j in {2,...,4} \draw (2,\j) rectangle +(-1,-1);
\foreach \j in {1,...,4} \draw(0.5,\j-0.5)node{$\ast$};
\foreach \j in {2,...,4} \draw(1.5,\j-0.5)node{$\ast$};
\draw (0,4)--(1,4);
\draw (2,5) rectangle +(-1,-1);\draw(2-0.5,5-0.5)node{$\sc\cyan3$};
\end{tikzpicture}
}}
\cr
\end{array}
\begin{array}{l}
Q_{\blue{7642}/\red{43}}(Z)\cr
=\pf\left[
             \begin{array}{cccccc}
   0&Q_{\blue{7}\red{43}\blue{2}/43}(Z)& Q_{\blue{76}\red{43}/43}(Z)&0     &Q_{\blue{7}\red{3}/43}(Z)&Q_{\blue{7}\red{4}/43}(Z)\cr	
	 -Q_{\blue{7}\red{43}\blue{2}/43}(Z)&0 &-Q_{\blue{6}\red{43}\blue{2}/43}(Z)&0              &0        &0\cr
	-Q_{\blue{76}\red{43}/43}(Z)&Q_{\blue{6}\red{43}\blue{2}/43}(Z)& 0   &0 &Q_{\blue{6}\red{3}/43}(Z)&Q_{\blue{6}\red{4}/43}(Z)\cr
			            0& 0          &0     &0          &1        &0\cr
						       %\cdots&\cdots      &\cdots&\cdots     &\cdots&\cdots   &\cdots\cr
			   -Q_{\blue{7}\red{3}/43}(Z)&0  &-Q_{\blue{6}\red{3}/43}(Z)&-1  &0        &0\cr
				 -Q_{\blue{7}\red{4}/43}(Z)&0  &-Q_{\blue{6}\red{4}/43}(Z)&0   &0        &0\cr
						 \end{array}
